Verifying Reachability Properties in Markov Chains via Incremental Induction

There is a scalability gap between probabilistic and non-probabilistic verification. Probabilistic model checking tools are based either on explicit engines or on (Multi-Terminal) Binary Decision Diagrams. These structures are complemented in areas of non-probabilistic verification by more scalable techniques, such as IC3. We present a symbolic probabilistic model checking algorithm based on IC3-like incremental construction of inductive clauses to partition the state space, interleaved with incremental construction of a system of linear inequalities. This paper compares our implementation to standard quantitative verification alternatives: our experiments show that our algorithm is a step to more scalable symbolic verification of rare events in finite-state Markov chains.

==> block_diag.tex <==

\tikzset{
    state/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           minimum height=2em,
           inner sep=2pt,
           text centered,
           },
}

\begin{center}
\begin{tikzpicture}[->,>=stealth']
 % Position of QUERY 
 % Use previously defined 'state' as layout (see above)
 % use tabular for content to get columns/rows
 % parbox to limit width of the listing
 \node[state, text width=3cm] (REFINE) 
 {\textbf{Refine frames:}\\
 remove $Pre^k(\neg\phi)$ from $F_k$ and add to DangerStates.

 };

  \node[state, initial, above of = REFINE, node distance=2cm] (INIT) 
 {Initialise $F_0 = I$, $F_1 = \phi$};
  
 % State: ACK with different content
 \node[state,    	% layout (defined above)
  text width=3cm, 	% max text width
  right of=REFINE, 	% Position is to the right of QUERY
 node distance=3.5cm, 	% distance to QUERY
  anchor=center] (CHECK) 	% posistion relative to the center of the 'box'
 {%
 \textbf{Check probability bounds:}
 is $P[\Diamond \neg\phi \mid I]<y$? 
 };

 \node [state, right of =CHECK, node distance =3cm, yshift=0.5cm](YES){PASS};
 \node [state, right of =CHECK, node distance =3cm, yshift=-0.5cm](NO){FAIL};

 
 % STATE QUERYREP
 \node[state,
  below of=REFINE,
  node distance=4cm,
  anchor=center,
  text width=3.5cm] (PROP) 
 {\textbf{Propagate clauses:} Add new frame and propagate clauses forward\\ $F_k  = F_{k+1}$?
 };

 \node[state,text width=3cm,
  below of=CHECK,
  node distance=2cm,
  anchor=center] (LOOPS) 
 {Detect loops
 };


 % STATE EPC
 \node[state,text width=3cm,
  right of=PROP,
  node distance=4cm,
  anchor=center] (SEARCH) 
 {Search for more explicit DangerStates
 };

 \node[state,
  right of=SEARCH,
  node distance=4cm,
  text width=3.5cm,
  anchor=center] (CHECK2) 
 {\textbf{Check probability bounds:}
 is $P[\Diamond \neg\phi \mid I]>y$? 
 };

 \node [state, above of =CHECK2, node distance =2cm, xshift=0.7cm](YES2){PASS};
 \node [state, above of =CHECK2, node distance =2cm, xshift=-0.7cm](NO2){FAIL};

 \node [draw=blue, thick,dotted, fit= (YES)(NO) (CHECK), label={[xshift=1cm]early termination}] {};
  \node [draw=blue, thick,dotted, fit= (YES2)(NO2) (CHECK2), label={ final termination}] {};

 % draw the paths and and print some Text below/above the graph
 \path (REFINE) 	edge  (CHECK)
 (CHECK)     	edge [bend left] node [right]{Don't know}(LOOPS)
 (LOOPS)     	edge [bend left] node [left]{New loops}(CHECK)
 (LOOPS)     	edge node [right]{$\,\,$No new loops}(PROP)
 (CHECK)      edge node [sloped, above]{Yes}(YES)
 (CHECK)      edge node [sloped, below]{No}(NO)
 (PROP)   	edge node [sloped, above]{yes} (SEARCH)
 (PROP)     edge node [sloped, above] {No. $k++$} (REFINE)
 (SEARCH)       	edge [bend left] (CHECK2)
 (CHECK2)  	edge [bend left] (SEARCH)
  (CHECK2)      edge node [sloped, below]{Yes}(YES2)
 (CHECK2)      edge node [sloped, below]{No}(NO2)
 (INIT)  	edge  (REFINE);

\end{tikzpicture}
\end{center}


